Spatio-Spectral Graph Neural Networks

Spatial Message Passing Graph Neural Networks (MPGNNs) are widely used for learning on graph-structured data. However, key limitations of l-step MPGNNs are that their "receptive field" is typically limited to the l-hop neighborhood of a node and that information exchange between distant nodes is limited by over-squashing. Motivated by these limitations, we propose Spatio-Spectral Graph Neural Networks (S$^2$GNNs) -- a new modeling paradigm for Graph Neural Networks (GNNs) that synergistically combines spatially and spectrally parametrized graph filters. Parameterizing filters partially in the frequency domain enables global yet efficient information propagation. We show that S$^2$GNNs vanquish over-squashing and yield strictly tighter approximation-theoretic error bounds than MPGNNs. Further, rethinking graph convolutions at a fundamental level unlocks new design spaces. For example, S$^2$GNNs allow for free positional encodings that make them strictly more expressive than the 1-Weisfeiler-Lehman (WL) test. Moreover, to obtain general-purpose S$^2$GNNs, we propose spectrally parametrized filters for directed graphs. S$^2$GNNs outperform spatial MPGNNs, graph transformers, and graph rewirings, e.g., on the peptide long-range benchmark tasks, and are competitive with state-of-the-art sequence modeling. On a 40 GB GPU, S$^2$GNNs scale to millions of nodes.

==> resources/batching.tex <==
\begin{tikzpicture}[
style1/.style={
  matrix of math nodes,
  every node/.append style={text width=#1,align=center,minimum height=5ex},
  nodes in empty cells,
  left delimiter=[,
  right delimiter=],
  },
style2/.style={
  matrix of math nodes,
  every node/.append style={text width=#1,align=center,minimum height=5ex},
  nodes in empty cells,
  left delimiter=\lbrace,
  right delimiter=\rbrace,
  }
]
\tikzset{style green/.style={
    set fill color=green!50!lime!60,draw opacity=0.4,
    set border color=green!50!lime!60,fill opacity=0.1,
  }
}
\matrix[style1=0.65cm] (1mat)
{
  & & & & & & & & & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
};

\node[fit=(1mat-1-1) (1mat-3-3), fill=blue!30, fill opacity = 0.5] {};
\node[fit=(1mat-4-4) (1mat-5-5), fill=orange!30, fill opacity = 0.5, xshift=6pt, yshift=-6pt] {};
\node[fit=(1mat-7-7) (1mat-10-10), fill=teal!30, fill opacity = 0.5] {};
  
\node[font=\Huge] at (1mat-2-2) {$\mA_{1}$};
\node[font=\Huge] at ([xshift=18pt, yshift=-18pt] 1mat-4-4) {$\mA_{2}$}; 
\node[font=\Huge] at (1mat-6-6) {$\ddots$};
\node[font=\Huge] at ([xshift=12pt, yshift=-12pt] 1mat-8-8) {$\mA_{b}$};
\node[font=\Huge] at ([xshift=12pt] 1mat-2-7) {$\mathbf{0}$};
\node[font=\Huge] at ([yshift=-12pt] 1mat-7-2) {$\mathbf{0}$};

\draw[decoration={calligraphic brace,mirror,raise=5pt},decorate,line width=0.7pt,thick]
  (1mat-10-1.south west) -- 
  node[font=\Huge, below=10pt] {$\sum_i n_i$} 
  (1mat-10-10.south east);
\draw[decoration={brace,mirror,raise=12pt},decorate]
  (1mat-1-1.north west) -- 
  node[font=\Huge, rotate=90, yshift=30pt] {$\sum_i n_i$} 
  (1mat-10-1.south west);

\matrix[style1=0.65cm,right=70pt of 1mat] (2mat)
{
  & & & & & & \\
  & & & & & & \\
  & & & & & & \\
  & & & & & & \\
  & & & & & & \\
  & & & & & & \\
  & & & & & & \\
  & & & & & & \\
  & & & & & & \\
  & & & & & & \\
};

\node[fit=(2mat-1-1) (2mat-3-2), fill=blue!30, fill opacity = 0.5] {};
\node[fit=(2mat-4-3) (2mat-5-4), fill=orange!30, fill opacity = 0.5, xshift=6pt, yshift=-6pt] {};
\node[fit=(2mat-7-6) (2mat-10-7), fill=teal!30, fill opacity = 0.5] {};
  
\node[font=\Huge] at ([xshift=12pt] 2mat-2-1) {$\Eigvec_{1}$};
\node[font=\Huge] at ([xshift=18pt, yshift=-18pt] 2mat-4-3) {$\Eigvec_{2}$};
\node[font=\Huge] at (2mat-6-5) {$\ddots$};
\node[font=\Huge] at ([xshift=12pt, yshift=-12pt] 2mat-8-6) {$\Eigvec_{b}$};

\node[font=\Huge] at ([xshift=12pt] 2mat-2-6) {$\mathbf{0}$};
\node[font=\Huge] at ([xshift=12pt, yshift=-12pt] 2mat-8-1) {$\mathbf{0}$};

\draw[decoration={calligraphic brace,mirror,raise=5pt},decorate,line width=0.7pt,thick]
  (2mat-10-1.south west) -- 
  node[font=\Huge, below=10pt] {$\sum_i k_i$} 
  (2mat-10-7.south east);
\draw[decoration={brace,mirror,raise=12pt},decorate]
  (2mat-1-1.north west) -- 
  node[font=\Huge, rotate=90, yshift=30pt] {$\sum_i n_i$} 
  (2mat-10-1.south west);

\end{tikzpicture}
